On the representation and learning of monotone triangular transport maps

Transportation of measure provides a versatile approach for modeling complex probability distributions, with applications in density estimation, Bayesian inference, generative modeling, and beyond. Monotone triangular transport maps$\unicode{x2014}$approximations of the Knothe$\unicode{x2013}$Rosenblatt (KR) rearrangement$\unicode{x2014}$are a canonical choice for these tasks. Yet the representation and parameterization of such maps have a significant impact on their generality and expressiveness, and on properties of the optimization problem that arises in learning a map from data (e.g., via maximum likelihood estimation). We present a general framework for representing monotone triangular maps via invertible transformations of smooth functions. We establish conditions on the transformation such that the associated infinite-dimensional minimization problem has no spurious local minima, i.e., all local minima are global minima; and we show for target distributions satisfying certain tail conditions that the unique global minimizer corresponds to the KR map. Given a sample from the target, we then propose an adaptive algorithm that estimates a sparse semi-parametric approximation of the underlying KR map. We demonstrate how this framework can be applied to joint and conditional density estimation, likelihood-free inference, and structure learning of directed graphical models, with stable generalization performance across a range of sample sizes.

==> diagram/multi_index.tex <==
\usetikzlibrary{patterns}
\newcommand{\midxscale}{0.5}

\begin{minipage}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=\midxscale]

\draw[fill=blue!20] (0,0)--(0,4)--(1,4)--(1,2)--(2,2)--(2,1)--(4,1)--(4,0)--cycle;
\draw[color=black] (0,0) grid (1,4) (1,0) grid (4,1);

\draw[preaction={fill, orange!20}, pattern=north west lines] (0,4)--(1,4)--(1,5)--(0,5)--cycle;
\draw[preaction={fill, orange!20}, pattern=north west lines] (1,2)--(1,3)--(2,3)--(2,2)--cycle;
\draw[preaction={fill, orange!20}, pattern=north west lines] (2,1)--(2,2)--(3,2)--(3,1)--cycle;
\draw[preaction={fill, orange!20}, pattern=north west lines] (4,0)--(4,1)--(5,1)--(5,0)--cycle;
\draw[preaction={fill, orange!20}] (1,3)--(1,4)--(2,4)--(2,3)--cycle;
\draw[preaction={fill, orange!20}] (3,1)--(3,2)--(4,2)--(4,1)--cycle;
\draw (2.5,1.5) node[cross] {};

\draw[very thick,-latex] (0,0) -- (6,0);
\draw[very thick,-latex] (0,0) -- (0,6);

\foreach \x in {0,1,...,4} { \node [anchor=north] at (\x+0.5,-0.2) {\x}; }
\foreach \y in {0,1,...,4} { \node [anchor=east] at (-0.3,\y+0.5) {\y}; }

\matrix [draw,below right] at (current bounding box.north east) {
  \node [fill=blue!20,draw,label=right:{\footnotesize $\Lambda_{t}$}] {}; \\
  \node [preaction={fill, orange!20},draw,label=right:{\footnotesize $\Lambda_{t}^{\text{M}}$}] {}; \\
  \node [preaction={fill, orange!20}, pattern=north west lines,draw,label=right:{\footnotesize $\Lambda_{t}^{\text{RM}}$}] {}; \\
  \node [cross,label=right:{\footnotesize $\balpha_{t}^{*}$}] {}; \\
};

\end{tikzpicture}
\end{minipage}
\hspace{-0.5cm}
\begin{minipage}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=\midxscale]


\draw[fill=blue!20] (0,0)--(0,4)--(1,4)--(1,2)--(2,2)--(3,2)--(3,1)--(4,1)--(4,0)--cycle;
\draw[color=black] (0,0) grid (1,4) (1,1) grid (3,2) (1,0) grid (4,1);

\draw[preaction={fill, orange!20}, pattern=north west lines] (0,4)--(1,4)--(1,5)--(0,5)--cycle;
\draw[preaction={fill, orange!20}, pattern=north west lines] (1,2)--(1,3)--(2,3)--(2,2)--cycle;
\draw[preaction={fill, orange!20}, pattern=north west lines] (4,0)--(4,1)--(5,1)--(5,0)--cycle;
\draw[preaction={fill, orange!20},pattern=north west lines] (3,1)--(3,2)--(4,2)--(4,1)--cycle;
\draw[preaction={fill, orange!20}] (1,3)--(1,4)--(2,4)--(2,3)--cycle;
\draw[preaction={fill, orange!20}] (2,2)--(2,3)--(3,3)--(3,2)--cycle;

\draw[very thick,-latex] (0,0) -- (6,0);
\draw[very thick,-latex] (0,0) -- (0,6);

\foreach \x in {0,1,...,4} { \node [anchor=north] at (\x+0.5,-0.2) {\x}; }
\foreach \y in {0,1,...,4} { \node [anchor=east] at (-0.3,\y+0.5) {\y}; }

\matrix [draw,below right] at (current bounding box.north east) {
  \node [fill=blue!20,draw,label=right:{\footnotesize $\Lambda_{t+1}$}] {}; \\
  \node [preaction={fill, orange!20},draw,label=right:{\footnotesize $\Lambda_{t+1}^{\text{M}}$}] {}; \\
  \node [preaction={fill, orange!20}, pattern=north west lines,draw,label=right:{\footnotesize $\Lambda_{t+1}^{\text{RM}}$}] {}; \\
};

\end{tikzpicture}   
\end{minipage}

